Ziggurat fringes are self-similar

We give explicit formulae for fringe lengths of the Calegari-Walker Ziggurats -- i.e. graphs of extremal rotation numbers associated to positive words in free groups. These formulae reveal (partial) integral projective self-similarity in ziggurat fringes, which are low-dimensional projections of characteristic polyhedra on the bounded cohomology of free groups. This explains phenomena observed experimentally by Gordenko and Calegari-Walker.

==> nblocks.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{763.38423157bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75747593)%
    \put(0,0){\includegraphics[width=\unitlength]{nblocks.pdf}}%
    \put(-0.00052296,0.74600665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.00177183,0.62797843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.03111485,0.66449828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.07303344,0.68126573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
    \put(0.16267093,0.69301201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_4$}}}%
    \put(0.36597615,0.70977946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n$}}}%
    \put(0.92842624,0.7449084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1+q-1$}}}%
    \put(0.06993378,0.51864351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1+g$}}}%
    \put(0.47045003,0.59766271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n+g$}}}%
    \put(0.16794542,0.41091702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1+2g$}}}%
    \put(0.58971733,0.48815812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n+2g$}}}%
    \put(0.72451171,0.03862529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1-g$}}}%
    \put(0.21589849,0.1176445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n-g$}}}%
    \put(0.53683123,0.15097215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1+(q'-2)g$}}}%
    \put(0.11406514,0.22821342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n+(q'-2)g$}}}%
  \end{picture}%
\endgroup%


==> similarity.pdf_tex <==
%% Creator: Inkscape 0.91pre3_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'similarity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{716.32182925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40008303)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{similarity.pdf}}%
    \put(0.00403397,0.40634882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816783\unitlength}\raggedright $0$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{similarity.pdf}}%
    \put(0.32061207,0.40673099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $\frac{1}{3}$\end{minipage}}}%
    \put(0.47890101,0.40673099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $\frac{1}{2}$\end{minipage}}}%
    \put(0.63718996,0.40673099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $\frac{2}{3}$\end{minipage}}}%
    \put(0.95376785,0.40635063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.00403397,0.03041258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816783\unitlength}\raggedright $0$\\ \end{minipage}}}%
    \put(0.24146759,0.03079478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $\frac{1}{4}$\end{minipage}}}%
    \put(0.32061207,0.03079478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $\frac{1}{3}$\end{minipage}}}%
    \put(0.47890101,0.03079478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $\frac{1}{2}$\end{minipage}}}%
    \put(0.63718996,0.03079478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $\frac{2}{3}$\end{minipage}}}%
    \put(0.95376789,0.03041441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20001075\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{similarity.pdf}}%
  \end{picture}%
\endgroup%

